Guided Wireless Technology for Near-Field Communication

Guided wireless technology is an innovative approach that combines the strengths of guided waves and wireless communication. In traditional wireless systems, signals propagate through the air, where they are vulnerable to interference, attenuation, and jamming. Guided communication, in contrast, confines signals within a physical medium, significantly reducing interference and supporting higher data rates over longer distances. Guided wireless technology harnesses these benefits by creating guided wireless channels and offering a controlled pathway for electromagnetic waves. This work harnesses these benefits by focusing on the modeling of near-field communication through long connected arrays deployed in linear-cell environments. We derive a circuit model for long array as an infinitely long dipole with multiple periodic feed points before approximating it with a finite array through open circuiting. Through our simulations, we show how the standing wave phenomenon is confirmed by the oscillations in spectral efficiency. We also demonstrate the capability of the LMMSE transmit beamformer in mitigating interference and minimizing the mean square error by adaptively allocating more power to the user experiencing the most severe channel attenuation, resulting in a more balanced variation of achievable rates across users.

==> figs/colinear_array.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,85); %set diagram left start at 0, and has height of 85

%uncomment if require: \path (0,85); %set diagram left start at 0, and has height of 85

%Shape: Can [id:dp004107362853040142] 
\draw   (96.66,33.97) -- (223.36,34.03) .. controls (224.27,34.03) and (225,36.49) .. (225,39.52) .. controls (225,42.55) and (224.26,45) .. (223.36,45) -- (96.65,44.93) .. controls (95.75,44.93) and (95.01,42.48) .. (95.01,39.45) .. controls (95.01,36.42) and (95.75,33.97) .. (96.66,33.97) .. controls (97.57,33.97) and (98.3,36.42) .. (98.3,39.45) .. controls (98.3,42.48) and (97.56,44.93) .. (96.65,44.93) ;
%Shape: Can [id:dp3189510221247136] 
\draw   (231.64,34) -- (358.35,34.07) .. controls (359.25,34.07) and (359.99,36.52) .. (359.99,39.55) .. controls (359.99,42.58) and (359.25,45.03) .. (358.34,45.03) -- (231.64,44.97) .. controls (230.73,44.97) and (230,42.51) .. (230,39.48) .. controls (230,36.45) and (230.74,34) .. (231.64,34) .. controls (232.55,34) and (233.29,36.46) .. (233.29,39.48) .. controls (233.29,42.51) and (232.55,44.97) .. (231.64,44.97) ;
%Shape: Can [id:dp6042306797792225] 
\draw   (366.65,34.03) -- (493.35,34.1) .. controls (494.26,34.1) and (494.99,36.56) .. (494.99,39.59) .. controls (494.99,42.61) and (494.25,45.07) .. (493.35,45.07) -- (366.64,45) .. controls (365.74,45) and (365,42.55) .. (365,39.52) .. controls (365,36.49) and (365.74,34.03) .. (366.65,34.03) .. controls (367.56,34.04) and (368.29,36.49) .. (368.29,39.52) .. controls (368.29,42.55) and (367.55,45) .. (366.64,45) ;
%Straight Lines [id:da41236589052783823] 
\draw    (135,40) -- (168,40) ;
\draw [shift={(170,40)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7176261043099528] 
\draw    (539.99,39.59) -- (568,39.97) ;
\draw [shift={(570,40)}, rotate = 180.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6659066683647925] 
\draw    (223.36,45) -- (220,55) ;
%Straight Lines [id:da8613197365200453] 
\draw    (231.64,44.97) -- (235,55) ;
%Straight Lines [id:da10858756865640418] 
\draw    (359.36,44) -- (356,54) ;
%Straight Lines [id:da9699392895802417] 
\draw    (367.64,43.97) -- (371,54) ;
%Straight Lines [id:da7278624689996813] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (494.99,39.59) -- (539.99,39.59) ;
%Straight Lines [id:da5352283497479102] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (72.51,39.74) -- (95.01,39.45) ;
%Shape: Circle [id:dp4507279271963096] 
\draw   (353.17,57) .. controls (353.17,55.34) and (354.51,54) .. (356.17,54) .. controls (357.82,54) and (359.17,55.34) .. (359.17,57) .. controls (359.17,58.66) and (357.82,60) .. (356.17,60) .. controls (354.51,60) and (353.17,58.66) .. (353.17,57) -- cycle ;
%Shape: Circle [id:dp40450292024289825] 
\draw   (368,57) .. controls (368,55.34) and (369.34,54) .. (371,54) .. controls (372.66,54) and (374,55.34) .. (374,57) .. controls (374,58.66) and (372.66,60) .. (371,60) .. controls (369.34,60) and (368,58.66) .. (368,57) -- cycle ;
%Shape: Circle [id:dp7243144370280681] 
\draw   (217.17,57.98) .. controls (217.17,56.33) and (218.51,54.98) .. (220.17,54.98) .. controls (221.82,54.98) and (223.17,56.33) .. (223.17,57.98) .. controls (223.17,59.64) and (221.82,60.98) .. (220.17,60.98) .. controls (218.51,60.98) and (217.17,59.64) .. (217.17,57.98) -- cycle ;
%Shape: Circle [id:dp43072224244869894] 
\draw   (232,57.98) .. controls (232,56.33) and (233.34,54.98) .. (235,54.98) .. controls (236.66,54.98) and (238,56.33) .. (238,57.98) .. controls (238,59.64) and (236.66,60.98) .. (235,60.98) .. controls (233.34,60.98) and (232,59.64) .. (232,57.98) -- cycle ;
%Straight Lines [id:da38878450661877917] 
\draw    (110,16) -- (110,32) ;
\draw [shift={(110,34)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9494384176413428] 
\draw    (110,60) -- (110,47) ;
\draw [shift={(110,45)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5685208623352529] 
\draw    (227,20) -- (358,20) ;
\draw [shift={(360,20)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(225,20)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (206,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {-};
% Text Node
\draw (240,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {\mbox{+}};
% Text Node
\node[] at ($(220,60) + (10,20)$) {$\displaystyle V_{m-1}$};
% Text Node
\draw (342,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {-};
% Text Node
\draw (376,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {\mbox{+}};
% Text Node
\node[] at ($(355.17,60) + (10,20)$) {$\displaystyle V_{m}$};
% Text Node
\draw (141,47.4) node [anchor=north west][inner sep=0.75pt]    {$I(z)$};
% Text Node
\draw (551,44.4) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (114,14.4) node [anchor=north west][inner sep=0.75pt]    {$2a$};
% Text Node
\node[] at ($(286,3.4) + (0,0)$)  {$\Delta $};


\end{tikzpicture}

==> figs/magelec-MIMO-communication-circuit-model_different_M_N_asilomar.tex <==
\begin{circuitikz}[american voltages, american currents, scale=0.51, transform shape]
% ports for the transmitters (left side)
\draw (0,0)
node[draw,minimum width=2cm,minimum height=7cm] (load) {$\bm{G}_{\textrm{MIMO}}$}; %{$\mathbf{H}^{\mathrm{AA}}$};
\draw ($(load.west)!0.75!(load.north west)+(0,0.75)$) coordinate (I1);
\draw ($(load.west)!0.75!(load.north west)+(0,-0.25)$) coordinate (I1back);
\draw ($(load.west)!0.75!(load.north west)+(0,-1.25)$) coordinate (I2);
\draw ($(load.west)!0.75!(load.north west)+(0,-2.25)$) coordinate (I2back);
\draw ($(load.west)!0.75!(load.north west)+(0,-5)$) coordinate (IM);
\draw ($(load.west)!0.75!(load.north west)+(0,-6)$) coordinate (IMback);
% ports for the receivers (right side)
\draw ($(load.east)!0.75!(load.north east)+(0,0.75)$) coordinate (Ir1);
\draw ($(load.east)!0.75!(load.north east)+(0,-0.25)$) coordinate (Ir1back);
\draw ($(load.east)!0.75!(load.north east)+(0,-1.25)$) coordinate (Ir2);
\draw ($(load.east)!0.75!(load.north east)+(0,-2.25)$) coordinate (Ir2back);
\draw ($(load.east)!0.75!(load.north east)+(0,-5)$) coordinate (IrM);
\draw ($(load.east)!0.75!(load.north east)+(0,-6)$) coordinate (IrMback);
% current on ports transmitters (left side)
\draw ($(I1) + (-1,0)$) to[short,i>^=$i_{\text{T},1}$,o-] (I1);
\draw ($(I1back) + (-1,0)$) to[short,o-] (I1back);
\draw ($(I2) + (-1,0)$) to[short,i>^=$i_{\text{T},2}$,o-] (I2);
\draw ($(I2back) + (-1,0)$) to[short,o-] (I2back);
\draw ($(IM) + (-1,0)$) to[short,i>^=$i_{\text{T},N}$,o-] (IM);
\draw ($(IMback) + (-1,0)$) to[short,o-] (IMback);
% current on ports receiver (right side)
\draw ($(Ir1) + (1,-0.5)$) to[short,i>_=$i_{\text{R},1}$,o-] ($(Ir1back) + (0,0.5)$);
\draw ($(Ir1back) + (1,-0.5)$) to[short,o-] ($(Ir1back) + (0,-0.5)$);
\draw ($(Ir2) + (1,-0.5)$) to[short,i>_=$i_{\text{R},2}$,o-] ($(Ir2back) + (0,0.5)$);
\draw ($(Ir2back) + (1,-0.5)$) to[short,o-] ($(Ir2back) + (0,-0.5)$);
\draw ($(IrM) + (1,0.3)$) to[short,i>_=$i_{\text{R},M}$,o-] ($(IrM) + (0,0.3)$);
\draw ($(IrMback) + (1,0.3)$) to[short,o-] ($(IrMback) + (0,0.3)$);
% +/- signs for transmitter (left side)
\draw ($(I1) + (-1,-0.15)$) to [open,v={\small }] ($(I1) + (-1,-0.9)$);
\draw ($(I2) + (-1,-0.15)$) to [open,v={\small }] ($(I2) + (-1,-0.9)$);
\draw ($(IM) + (-1,-0.15)$) to [open,v={\small }] ($(IM) + (-1,-0.9)$);
\draw ($(Ir1) + (1,-0.65)$) to [open,v={\small }] ($(Ir1) + (1,-1.4)$);
\draw ($(Ir2) + (1,-0.65)$) to [open,v={\small }] ($(Ir2) + (1,-1.4)$);
\draw ($(IrM) + (1,0.15)$) to [open,v={\small }] ($(IrM) + (1,-0.6)$);
% +/- signs for transmitter (left side) for v'
\draw ($(I1) + (-3.15,-0.15)$) to [open,v={\small }] ($(I1) + (-3.15,-0.9)$);
\draw ($(I2) + (-3.15,-0.15)$) to [open,v={\small }] ($(I2) + (-3.15,-0.9)$);
\draw ($(IM) + (-3.15,-0.15)$) to [open,v={\small }] ($(IM) + (-3.15,-0.9)$);

% transmiter sigmal generators
% - transmitter 1
\draw ($(I1) + (-4.5,-0.15)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{G},1}$] ($(I1) + (-4.5,-0.9)$);
\draw ($(I1back) + (-4.5,0)$) to[short,-o] ($(I1back) + (-3.13,0)$);
\draw ($(I1back) + (-3.08,0)$) to[short] ($(I1back) + (-1.05,0)$);
\draw ($(I1back) + (-4.5,0)$) to ($(I1) + (-4.5,-0.9)$);
\draw ($(I1) + (-4.5,-0.15)$) to ($(I1) + (-4.5,0)$);
\draw ($(I1) + (-4.5,0)$)  to[/tikz/circuitikz/bipoles/length=20pt,R,l=$R$,-] ($(I1)+ (-3,0)$);
\draw ($(I1) + (-3,0)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l^=$\widetilde{v}_{\textrm{N,T},1}$, -] ($(I1) + (-1.5,0)$);
\draw ($(I1) + (-3.15,0)$) to[short, o-] ($(I1) + (-3,0)$);
\draw ($(I1) + (-1.5,0)$) to[short] ($(I1) + (-1.05,0)$);
% - transmitter 2
\draw ($(I2) + (-4.5,-0.15)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{G},2}$] ($(I2) + (-4.5,-0.9)$);
\draw ($(I2back) + (-4.5,0)$) to[short,-o] ($(I2back) + (-3.13,0)$);
\draw ($(I2back) + (-3.08,0)$) to[short] ($(I2back) + (-1.05,0)$);
\draw ($(I2back) + (-4.5,0)$) to ($(I2) + (-4.5,-0.9)$);
\draw ($(I2) + (-4.5,-0.15)$) to ($(I2) + (-4.5,0)$);
\draw ($(I2) + (-4.5,0)$) to[/tikz/circuitikz/bipoles/length=20pt,R,l=$R$,-] ($(I2)+ (-3,0)$);
\draw ($(I2) + (-3,0)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l^=$\widetilde{v}_{\textrm{N,T},2}$, -] ($(I2) + (-1.5,0)$);
\draw ($(I2) + (-3.15,0)$) to[short, o-] ($(I2) + (-3,0)$);
\draw ($(I2) + (-1.5,0)$) to[short] ($(I2) + (-1.05,0)$);
% - transmitter N
\draw ($(IM) + (-4.5,-0.15)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{G},N}$] ($(IM) + (-4.5,-0.9)$);
\draw ($(IMback) + (-4.5,0)$) to[short,-o] ($(IMback) + (-3.13,0)$);
\draw ($(IMback) + (-3.08,0)$) to[short,-o] ($(IMback) + (-1.0,0)$);
\draw ($(IMback) + (-4.5,0)$) to ($(IM) + (-4.5,-0.9)$);
\draw ($(IM) + (-4.5,-0.15)$) to ($(IM) + (-4.5,0)$);
\draw ($(IM) + (-4.5,0)$) to[/tikz/circuitikz/bipoles/length=20pt,R,l=$R$,-] ($(IM)+ (-3.2,0)$);
\draw ($(IM) + (-3,0)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l^=$\widetilde{v}_{\textrm{N,T},N}$, -] ($(IM) + (-1.5,0)$);
\draw ($(IM) + (-3.15,0)$) to[short, o-] ($(IM) + (-3,0)$);
\draw ($(IM) + (-1.5,0)$) to[short] ($(IM) + (-1.05,0)$);
% receiver sigmal generators
% - receiver 1
%\draw ($(Ir1) + (3,-0.5)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$\widetilde{i}_{\textrm{N,R},1}$, o-o] ($(Ir1) + (1,-0.5)$);
\draw ($(Ir1) + (2.6,-1.5)$) to[/tikz/circuitikz/bipoles/length=33pt, I,-] ($(Ir1) + (2.6,-0.5)$);
\draw ($(Ir1) + (3.04,-0.5)$) to ($(Ir1) + (4,-0.5)$);
\draw ($(Ir1) + (4,-0.5)$)  to[/tikz/circuitikz/bipoles/length=20pt,R, l_=\mbox{{$R_{{\textrm{in}}}$}}, i>^=\mbox{{$i_{R_{\textrm{in}}}$}}] ($(Ir1) + (4,-1.5)$);
\draw ($(Ir1) + (3,-0.5)$) to[short,o-] ($(Ir1) + (1.05,-0.5)$);
\draw ($(Ir1) + (1,-1.5)$) to[short,o-o] ($(Ir1) + (3,-1.5)$);
\draw ($(Ir1) + (3.04,-1.5)$) to[short] ($(Ir1) + (4,-1.5)$);
% - receiver 2
%\draw ($(Ir2) + (3,-0.5)$) to[/tikz/circuitikz/bipoles/length=33pt, V, o-o] ($(Ir2) + (1,-0.5)$);
\draw ($(Ir2) + (2.6,-1.5)$) to[/tikz/circuitikz/bipoles/length=33pt, I,-] ($(Ir2) + (2.6,-0.5)$);
\draw ($(Ir2) + (3.04,-0.5)$) to ($(Ir2) + (4,-0.5)$);
\draw ($(Ir2) + (4,-0.5)$)  to[/tikz/circuitikz/bipoles/length=20pt,R, l_=\mbox{{$R_{{\textrm{in}}}$}}, i>^=\mbox{{$i_{R_{{\textrm{in}}}}$}}] ($(Ir2) + (4,-1.5)$);
\draw ($(Ir2) + (3,-0.5)$) to[short,o-] ($(Ir2) + (1.05,-0.5)$);
\draw ($(Ir2) + (1,-1.5)$) to[short,o-o] ($(Ir2) + (3,-1.5)$);
\draw ($(Ir2) + (3.04,-1.5)$) to[short] ($(Ir2) + (4,-1.5)$);
% - receiver M
%\draw ($(IrM) + (3,0.3)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$\widetilde{i}_{\textrm{N,R},M}$, o-o] ($(IrM) + (1,0.3)$);
\draw ($(IrM) + (2.6,-0.7)$) to[/tikz/circuitikz/bipoles/length=33pt, I,-] ($(IrM) + (2.6,0.3)$);
\draw ($(IrM) + (3,0.3)$) to[short,o-] ($(IrM) + (1.05,0.3)$);
\draw ($(IrM) + (3.04,0.3)$) to ($(IrM) + (4,0.3)$);
\draw ($(IrM) + (4,0.3)$)  to[/tikz/circuitikz/bipoles/length=20pt,R, l_=\mbox{{$R_{{\textrm{in}}}$}}, i>^=\mbox{{$i_{R_{{\textrm{in}}}}$}}] ($(IrM) + (4,-0.7)$);
\draw ($(IrM) + (1,-0.7)$) to[short,o-o] ($(IrM) + (3,-0.7)$);
\draw ($(IrM) + (3.04,-0.7)$) to[short] ($(IrM) + (4,-0.7)$);
% connecting lines from the LNA resistor to the LNA voltage
\draw ($(Ir1) + (6.5,-1.5)$) to[short] ($(Ir1) + (4,-1.5)$);
\draw ($(Ir2) + (6.5,-1.5)$) to[short] ($(Ir2) + (4,-1.5)$);
\draw ($(IrM) + (6.5,-0.7)$) to[short] ($(IrM) + (4,-0.7)$);
% LNA receiver 1
\draw  ($(Ir1) + (6.5,-1.5)$) to[/tikz/circuitikz/bipoles/length=30pt,cI, label=\mbox{}] ($(Ir1) + (6.5,-0.5)$);
%\draw ($(Ir1) + (9,-0.5)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{N},1}$, o-] ($(Ir1) + (6.5,-0.5)$);
\draw ($(Ir1) + (7.75,-1.5)$) to[/tikz/circuitikz/bipoles/length=33pt, I] ($(Ir1) + (7.75,-0.5)$);
%\draw  ($(Ir1) + (6.5,-0.5)$) to[short,-o] ($(Ir1) + (9,-0.5)$);
\draw  ($(Ir1) + (6.5,-0.5)$) to[short] ($(Ir1) + (8.5,-0.5)$);
\draw  ($(Ir1) + (8.5,-0.5)$) to[short,i>^=$ $,-o] ($(Ir1) + (9,-0.5)$);
%
\draw  ($(Ir1) + (6.5,-1.5)$) to[short,-o] ($(Ir1) + (9,-1.5)$);
%\draw ($(Ir1) + (9,-0.65)$) to [open,v={\small }] ($(Ir1) + (9,-1.4)$);
% LNA receiver 2
\draw ($(Ir2) + (6.5,-1.5)$) to[/tikz/circuitikz/bipoles/length=30pt,cI, label=\mbox{}]  ($(Ir2) + (6.5,-0.5)$);
%\draw ($(Ir2) + (9,-0.5)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{N},2}$, o-] ($(Ir2) + (6.5,-0.5)$);
\draw ($(Ir2) + (7.75,-1.5)$) to[/tikz/circuitikz/bipoles/length=33pt, I] ($(Ir2) + (7.75,-0.5)$);
%\draw  ($(Ir2) + (6.5,-0.5)$) to[short,-o] ($(Ir2) + (9,-0.5)$);
\draw  ($(Ir2) + (6.5,-0.5)$) to[short] ($(Ir2) + (8.5,-0.5)$);
\draw  ($(Ir2) + (8.5,-0.5)$) to[short,i>^=$ $,-o] ($(Ir2) + (9,-0.5)$);
%
\draw  ($(Ir2) + (6.5,-1.5)$) to[short,-o] ($(Ir2) + (9,-1.5)$);
%\draw ($(Ir2) + (9,-0.65)$) to [open,v={\small }] ($(Ir2) + (9,-1.4)$);
% LNA receiver M
\draw  ($(IrM) + (6.5,-0.7)$) to[/tikz/circuitikz/bipoles/length=30pt,cI, label=\mbox{}] ($(IrM) + (6.5,0.3)$);
%\draw ($(IrM) + (9,0.3)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{N},M}$, o-] ($(IrM) + (6.5,0.3)$);
\draw ($(IrM) + (7.75,-0.7)$) to[/tikz/circuitikz/bipoles/length=33pt, I] ($(IrM) + (7.75,0.3)$);
%\draw  ($(IrM) + (6.5,0.3)$) to[short,i>^=\mbox{{}},pos=0.1,-o] ($(IrM) + (9,0.3)$);
\draw  ($(IrM) + (6.5,0.3)$) to[short] ($(IrM) + (8.5,0.3)$);
\draw  ($(IrM) + (8.5,0.3)$) to[short,i>^=$ $,-o] ($(IrM) + (9,0.3)$);
%
\draw  ($(IrM) + (6.5,-0.7)$) to[short,-o] ($(IrM) + (9,-0.7)$);
%\draw ($(IrM) + (9,0.15)$) to [open,v={\small }] ($(IrM) + (9,-0.6)$);
% custom labels for voltages, three dots, etc
\node[] at (-2.5,-0.7) {{\textbf{$\vdots$}}};
\node[] at (3.5,-0.7) {{\textbf{$\vdots$}}};
\node[] at (8.75,-0.7) {{\textbf{$\vdots$}}};
\node[] at (-2.4,2.85) {{$v_{\text{T},1}~~$}};
\node[] at (-2.4,0.85) {{$v_{\text{T},2}~~$}};
\node[] at (-2.4,-2.85) {{$v_{\text{T},N}~~$}};
\node[] at (2.4,2.35) {{$~~v_{\text{R},1}$}};
\node[] at (2.4,0.35) {{$~~v_{\text{R},2}$}};
\node[] at (2.4,-2.65) {{$~~v_{\text{R},M}$}};
\node[] at (-4.55,2.85) {{$v^\prime_{\text{T},1}~~$}};
\node[] at (-4.55,-2.85) {{$v^\prime_{\text{T},N}$}};
\node[] at (-4.55,0.85) {{$v^\prime_{\text{T},2}$}};
\node[] at ($(Ir1) + (2.6,-0.15)$) {{$\widetilde{i}_{\textrm{N,R},1}$}};
\node[] at ($(Ir1) + (7.8,-0.15)$) {{$\widetilde{i}_{\textrm{LNA},1}$}};
\node[] at ($(Ir2) + (2.6,-0.15)$) {{$\widetilde{i}_{\textrm{N,R},2}$}};
\node[] at ($(Ir2) + (7.8,-0.15)$) {{$\widetilde{i}_{\textrm{LNA},2}$}};
\node[] at ($(IrM) + (2.6,0.65)$) {{$\widetilde{i}_{\textrm{N,R},M}$}};
\node[] at ($(IrM) + (7.8,0.65)$) {{$\widetilde{i}_{\textrm{LNA},M}$}};
% current load Rx
\node[] at ($(IrM) + (9.3,5.55-2)$) {{$i_{\textrm{L},\textrm{M},2}$}};
\node[] at ($(IrM) + (9.3,10.55-5)$) {{$i_{\textrm{L},\textrm{M},1}$}};
\node[] at ($(IrM) + (9.3,5.55-5)$) {{$i_{\textrm{L},\textrm{M},M}$}};
%\node[] at ($(I2) + (-2.4,0.65)$) {{$\widetilde{\textrm{v}}_{\textrm{N,T,2}}$}};
%\node[] at ($(Ir1) + (9.7,-1)$) {{$v_{\textrm{L},1}$}};
%\node[] at ($(Ir2) + (9.7,-1)$) {{$v_{\textrm{L},2}$}};
%\node[] at ($(IrM) + (9.7,-0.2)$) {{$v_{\textrm{L},M}$}};
% label noise LNA voltage
\node[] at ($(Ir1) + (5.65,-1)$) {{$i_{\textrm{LNA}}$}};
\node[] at ($(Ir2) + (5.65,-1)$) {{$i_{\textrm{LNA}}$}};
\node[] at ($(IrM) + (5.65,-0.2)$) {{$i_{\textrm{LNA}}$}};
% lines and bloc names
\draw [dashed] ($(Ir1) + (-3,-7)$) to ($(Ir1) + (-3,-8.5)$);
\draw [dashed] ($(Ir1) + (1,-6.5)$) to ($(Ir1) + (1,-8.5)$);
\draw [dashed] ($(Ir1) + (3,-6.5)$) to ($(Ir1) + (3,-8.5)$);
\node[] at ($(Ir1) + (-4.7,-7.5)$) {$\small{\textrm{Tx signal generator}}$};
\node[] at ($(Ir1) + (-1,-7.5)$) {$\small{\textrm{antenna mutual coupling}}$};
\node[] at ($(Ir1) + (-1,-8)$) {$\small{\textrm{and propagation medium}}$};
\node[] at ($(Ir1) + (2,-7.5)$) {$\small{\textrm{Rx extrinsic}}$};
\node[] at ($(Ir1) + (2,-8)$) {$\small{\textrm{noise}}$};
\node[] at ($(Ir1) + (6,-7.5)$) {$\small{\textrm{Rx LNA}}$};
\end{circuitikz}
